One-shot identification of analytic systems

We study when the coefficients of a linearly parameterized analytic system can be identified from a single input-solution pair. Given a finite dictionary of analytic operators, each admissible input induces a finite-dimensional linear recovery map from coefficients to observed outputs. Coefficient recovery is possible exactly when this map is injective. We define the degenerate input set as the set of inputs for which injectivity fails and prove a zero-one law: either every admissible input is degenerate, or the degenerate set is negligible in the sense that it is compactly slice-null and has zero measure under every nondegenerate Gaussian measure. We then apply this framework to the recovery of matrices, analytic continuous-time dynamical systems, and differential operators. For several ODE and PDE classes, we further characterize the degenerate sets explicitly and identify deterministic choices of inputs that guarantee recovery.

==> Figure/fig_curve_swipe.tex <==
\begin{tikzpicture}[x=0.03636\textwidth,y=0.03636\textwidth]
    \begin{scope}
        %\draw[style=help lines,step=1cm] (-4,-4) grid (4,4);

        \draw[->,thick] (-4.5,0) -- (4.5,0);
        \node[anchor=north] at (4.5,0) {$x$};
        \draw[->,thick] (0,-3) -- (0,3);
        \node[anchor=west] at (0,3) {$y$};

        \draw[very thick, red, name path=curve 1] (-4.5,-2) -- (4.5,-2);
        \node[black, above left] at (-2,2) {$\phi^{-1}(0)$};
        \node[black, below right] at (2,-2) {$f_1 + E_n$};
        \draw[very thick, blue, name path=curve 2]
        plot [smooth, tension=0.9] coordinates {
                (-4,1.2)
                (-2,2.2)
                (0,2.4)
                %(1,2.0)
                (1.5,1.5)
                (1.0,0.0)
                (0.2,-1.8)
                (-1.0,-2.2)
                (-2.0,-1.0)
                (-1.5,0.5)
                %(-0.5,1.0)
                (1.0,-0.8)
                (2.0,0.6)
                (4,0.4)
            };

        \tikzset{name intersections={of=curve 1 and curve 2, name=i, total=\t}}

        \fill[green!70!black, every node/.style={above left, black, opacity=1}]
        \foreach \s in {1,...,\t}{(i-\s) circle (3pt) node {}};
    \end{scope}

    % Center cue indicating vertical translates of E_n (midpoint between panels)
    \draw[->, very thick, red] (6.7,-2.7) -- (6.7,2.7);
    \node[rotate=90, black] at (6,0) {translates of $E_n$};

    \begin{scope}[shift={(13,0)}]
        \draw[->,thick] (-4.5,0) -- (4.5,0);
        \node[anchor=north] at (4.5,0) {$x$};
        \draw[->,thick] (0,-3) -- (0,3);
        \node[anchor=west] at (0,3) {$y$};

        \draw[very thick, red, name path=curve 1] (-4.5,1.5) -- (4.5,1.5);
        \node[black, above right] at (2,1.5) {$f_2+ E_n$};
        \node[black, above left] at (-2,2) {$\phi^{-1}(0)$};
        \draw[very thick, blue, name path=curve 2]
        plot [smooth, tension=0.9] coordinates {
                (-4,1.2)
                (-2,2.2)
                (0,2.4)
                %(1,2.0)
                (1.5,1.5)
                (1.0,0.0)
                (0.2,-1.8)
                (-1.0,-2.2)
                (-2.0,-1.0)
                (-1.5,0.5)
                %(-0.5,1.0)
                (1.0,-0.8)
                (2.0,0.6)
                (4,0.4)
            };

        \tikzset{name intersections={of=curve 1 and curve 2, name=i, total=\t}}

        \fill[green!70!black, every node/.style={above left, black, opacity=1}]
        \foreach \s in {1,...,\t}{(i-\s) circle (3pt) node {}};
    \end{scope}
\end{tikzpicture}

==> Figure/level_set.tex <==
\newcommand{\tickfontsize}{\LARGE}
\newcommand{\labelfontsize}{\huge}

\begin{tikzpicture}
    \begin{axis}[
            name=axisA,
            at={(-9cm,1.5cm)},
            anchor=south west,
            width=10cm,
            height=10cm,
            xmin=-2, xmax=2,
            ymin=-2, ymax=2,
            xtick={-2,-1,0,1,2},
            ytick={-2,-1,0,1,2},
            %axis lines=none,
            %ticks=none,
            clip=true,
            axis on top,
            axis line style={line width=1.4pt},
            tick style={line width=0.9pt},
            tick label style={font=\tickfontsize},
            xlabel={$x$},
            ylabel={$y$},
            label style={font=\labelfontsize},
            ylabel style={rotate=-90, xshift=0.3cm},
            axis equal image,
            %scale only axis
        ]
        \addplot graphics [xmin=-2, xmax=2, ymin=-2, ymax=2] {Figure/2d_contour_1.png};

    \end{axis}

    \begin{axis}[
            name=axisB,
            at={(-9cm,1.5cm)},
            anchor=south west,
            width=10cm,
            height=10cm,
            xmin=-2, xmax=2,
            ymin=-2, ymax=2,
            xtick={-2,-1,0,1,2},
            ytick={-2,-1,0,1,2},
            %axis lines=none,
            %ticks=none,
            clip=true,
            axis on top,
            axis line style={line width=1.4pt},
            tick style={line width=0.9pt},
            tick label style={font=\tickfontsize},
            xlabel={$x$},
            ylabel={$y$},
            label style={font=\labelfontsize},
            ylabel style={rotate=-90, xshift=0.3cm},
            axis equal image,
            xshift=11cm,
            %scale only axis
        ]
        \addplot graphics [xmin=-2, xmax=2, ymin=-2, ymax=2] {Figure/2d_contour_2.png};

    \end{axis}

    \begin{axis}[
            name=axisC,
            at={(-9cm,1.5cm)},
            anchor=south west,
            width=10cm,
            height=10cm,
            xmin=-2, xmax=2,
            ymin=-2, ymax=2,
            xtick={-2,-1,0,1,2},
            ytick={-2,-1,0,1,2},
            %axis lines=none,
            %ticks=none,
            clip=true,
            axis on top,
            axis line style={line width=1.4pt},
            tick style={line width=0.9pt},
            tick label style={font=\tickfontsize},
            xlabel={$x$},
            ylabel={$y$},
            label style={font=\labelfontsize},
            ylabel style={rotate=-90, xshift=0.3cm},
            axis equal image,
            xshift=22cm,
            %scale only axis
        ]
        \addplot graphics [xmin=-2, xmax=2, ymin=-2, ymax=2] {Figure/2d_contour_3.png};

    \end{axis}


    \node[anchor=north west] at ([xshift=-1.7cm,yshift=0.3cm]axisA.north west) {\labelfontsize (a)};
    \node[anchor=north west] at ([xshift=-1.7cm,yshift=0.3cm]axisB.north west) {\labelfontsize (b)};
    \node[anchor=north west] at ([xshift=-1.7cm,yshift=0.3cm]axisC.north west) {\labelfontsize (c)};

\end{tikzpicture}

==> Figure/theory_roadmap.tex <==
\begin{tikzpicture}[node distance=1.5cm and 2.5cm,
    box/.style={rectangle, draw, rounded corners, align=center, minimum width=5cm, minimum height=1.3cm},
    arrow/.style={-{Latex}, thick},
    cloud/.style={draw, ellipse, minimum height=1cm, align=center}
    ]
    \pgfdeclarelayer{bg}
    \pgfsetlayers{bg,main}

    \node at (0,0) (matrix)
    {\includestandalone[height=3cm]{Figure/circulant}};
    \node at ($(matrix.north)+(0,0.25)$) {\hyperref[sec:matrix_recovery]{Matrix recovery}};

    \node at (5,0) (dynsys)
    {\begin{overpic}[height=3cm]{Figure/duffing}
        \end{overpic}
    };
    \node at ($(dynsys.north)+(0,0.25)$) {\hyperref[sec:dyn_systems]{Dynamical systems}};

    \node at (10,0) (diffop)
    {\begin{overpic}[height=3cm]{Figure/lid_driven_cavity}
        \end{overpic}
    };
    \node at ($(diffop.north)+(0,0.25)$) {\hyperref[sec:differential_operators]{Differential operators}};

    \node[box, fill=white] at (5,4) (framework) {\hyperref[sec:analytic_systems]{Analytic systems}\\[5pt]$\sum_{i=1}^N c^*_i \mcal{D}_i(u, f) = \mcal{D}_0(u,f)$};

    \begin{pgfonlayer}{bg}
        \draw[arrow] ($(framework.south west)+(3pt,3pt)$) -- ($(matrix.north)+(0,0.6)$);
    \end{pgfonlayer}
    \draw[arrow] (framework.south) -- ($(dynsys.north)+(0,0.6)$);
    \begin{pgfonlayer}{bg}
        \draw[arrow] ($(framework.south east)+(-3pt,3pt)$) -- ($(diffop.north)+(0,0.6)$);
    \end{pgfonlayer}


\end{tikzpicture}



